Reconstructing Natural Images from Brain Activity during Natural Vision

Reconstructing images from brain activity has two broad goals. The first is to build brain-computer interfaces. The second is to understand how the brain sees. The eyes deliver incomplete, noisy input, so the brain must fill in the gaps with its expectations of what natural scenes look like. This filling-in relies on the brain's prior over natural images. Image reconstruction lets us test which natural image prior best matches the brain's natural image prior. However, most previous work on image reconstruction relies on an unnatural condition: subjects must hold their eyes still. In reality, primates constantly move their eyes to see the world. We introduce a framework for reconstructing images from neural activity while a primate freely views a static natural scene. We record from five monkeys with high-density electrode arrays in the lateral geniculate nucleus (LGN) and primary visual cortex (V1). The recorded receptive fields cover only a small part of the image. Thus, we combine neural activity across eye movements, trials, and sessions to reconstruct the full image. We first present a simple linear method with a 1/f prior. We then scale this approach up with modern deep learning. We train a decoder by tokenizing spiking activity and measured gaze; these tokens are fed into a transformer and diffusion model to reconstruct the full scene. Three factors determine reconstruction quality: the amount of neural evidence combined over viewing time, the accuracy of eye tracking, and the choice of image prior. Our method sets a new state-of-the-art performance in reconstructing natural images from brain activity, across brain recording modalities: fMRI, EEG, MEG and electrophysiology.

==> text/fig5_refs.tex <==
\FigRefAt{0.13181}{0.30265}{li2024atm}
\FigRefAt{0.28583}{0.30265}{fei2024perceptogram}
\FigRefAt{0.43986}{0.30265}{beliy2026brainit}
\FigRefAt{0.59389}{0.30265}{dado2024brain2gan}
\FigRefAt{0.13181}{0.01212}{le2024}
\FigRefAt{0.20359}{0.01212}{fei2025perceptogram}
\FigRefAt{0.35761}{0.01212}{dado2024brain2gan}
\FigRefAt{0.96324}{0.01212}{wu2024fixational}

